Minimally Constrained Stable Switched Systems and Application to Co-simulation

We propose an algorithm to restrict the switching signals of a constrained switched system in order to guarantee its stability, while at the same time attempting to keep the largest possible set of allowed switching signals. Our work is motivated by applications to (co-)simulation, where numerical stability is a hard constraint, but should be attained by restricting as little as possible the allowed behaviours of the simulators. We apply our results to certify the stability of an adaptive co-simulation orchestration algorithm, which selects the optimal switching signal at run-time, as a function of (varying) performance and accuracy requirements.

==> sol1.tex <==
\begin{tikzpicture}[xscale=0.7,yscale=0.6]
  \Vertex[L={1},x=2,y=0]{1};
  \Vertex[L={8},x=1,y=1.5]{8};
  \Vertex[L={3},x=-1,y=1.5]{3};
  \Vertex[L={5},x=-2,y=0.7]{5};
  \Vertex[L={4},x=-2,y=-0.7]{4};
  \Vertex[L={6},x=-1,y=-1.5]{6};
  \Vertex[L={7},x=1,y=-1.5]{7};
  \Vertex[L={2},x=0,y=0]{2};
  \SetUpEdge[style={post,{->}, thick}]
  \Edge(1)(2)
  \Edge(1)(3)
  \Edge(1)(4)
  \Edge(1)(5)
  \Edge(1)(6)
  \Edge(1)(7)
  \Edge(1)(8)
  \Edge(2)(1)
  \Edge(2)(5)
  \Edge(2)(6)
  \Edge(2)(7)
  \Edge(2)(8)
  \Edge(3)(1)
  \Edge(3)(5)
  \Edge(3)(6)
  \Edge(3)(8)
  \Edge(4)(1)
  \Edge(4)(5)
  \Edge(4)(6)
  \Edge(4)(7)
  \Edge(4)(8)
  \Edge(5)(1)
  \Edge(5)(2)
  \Edge(5)(3)
  \Edge(5)(4)
  \Edge(5)(6)
  \Edge(5)(7)
  \Edge(5)(8)
  \Edge(6)(1)
  \Edge(6)(2)
  \Edge(6)(3)
  \Edge(6)(4)
  \Edge(6)(5)
  \Edge(6)(7)
  \Edge(7)(1)
  \Edge(7)(2)
  \Edge(7)(4)
  \Edge(7)(5)
  \Edge(7)(6)
  \Edge(7)(8)
  \Edge(8)(1)
  \Edge(8)(2)
  \Edge(8)(3)
  \Edge(8)(4)
  \Edge(8)(5)
  \Edge(8)(7)
  \SetUpEdge[style={post,bend right=20,thick}]
  \Edge(3)(7)
  \Edge(7)(3)
  \Edge(6)(8)
  \Edge(8)(6)
  \SetUpEdge[style={post,thick,color=red}]
  \Edge(2)(4)
  \Edge(4)(2)
  \SetUpEdge[style={post,bend right=8,thick}]
  \Edge(3)(2)
  \Edge(3)(4)
  \SetUpEdge[style={post,bend right=8,thick,color=red}]
  \Edge(2)(3)
  \Edge(4)(3)
  \draw[thick,->] (1) to[out=-25,in=25,looseness=7] (1);
  \draw[thick,->,color=red] (2) to[out=115,in=65,looseness=10] (2);
  \draw[thick,->,color=red] (3) to[out=155,in=205,looseness=7] (3);
  \draw[thick,->,color=red] (4) to[out=155,in=205,looseness=7] (4);
  \draw[thick,->] (5) to[out=155,in=205,looseness=7] (5);
  \draw[thick,->] (6) to[out=155,in=205,looseness=7] (6);
  \draw[thick,->] (7) to[out=-25,in=25,looseness=7] (7);
  \draw[thick,->] (8) to[out=-25,in=25,looseness=7] (8);
  \SetUpEdge[color=red]
\end{tikzpicture}

